Numerical Simulations of Hyperfine Transitions of Antihydrogen

One of the ASACUSA (Atomic Spectroscopy And Collisions Using Slow Antiprotons) collaboration's goals is the measurement of the ground state hyperfine transition frequency in antihydrogen, the antimatter counterpart of one of the best known systems in physics. This high precision experiment yields a sensitive test of the fundamental symmetry of CPT. Numerical simulations of hyperfine transitions of antihydrogen atoms have been performed providing information on the required antihydrogen events and the achievable precision.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath 
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore


==> extrapol_fit_error1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(9070.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1738,704){\makebox(0,0)[r]{\strut{}2.5 $\times 10^{-4}$}}%
      \put(1738,1100){\makebox(0,0)[r]{\strut{}3.0 $\times 10^{-4}$}}%
      \put(1738,1496){\makebox(0,0)[r]{\strut{}3.5 $\times 10^{-4}$}}%
      \put(1738,1892){\makebox(0,0)[r]{\strut{}4.0 $\times 10^{-4}$}}%
      \put(1738,2288){\makebox(0,0)[r]{\strut{}4.5 $\times 10^{-4}$}}%
      \put(1738,2685){\makebox(0,0)[r]{\strut{}5.0 $\times 10^{-4}$}}%
      \put(1738,3081){\makebox(0,0)[r]{\strut{}5.5 $\times 10^{-4}$}}%
      \put(1738,3477){\makebox(0,0)[r]{\strut{}6.0 $\times 10^{-4}$}}%
      \put(1738,3873){\makebox(0,0)[r]{\strut{}6.5 $\times 10^{-4}$}}%
      \put(1738,4269){\makebox(0,0)[r]{\strut{}7.0 $\times 10^{-4}$}}%
      \put(2042,484){\makebox(0,0){\strut{} 3000}}%
      \put(2732,484){\makebox(0,0){\strut{} 4000}}%
      \put(3421,484){\makebox(0,0){\strut{} 5000}}%
      \put(4111,484){\makebox(0,0){\strut{} 6000}}%
      \put(4800,484){\makebox(0,0){\strut{} 7000}}%
      \put(5490,484){\makebox(0,0){\strut{} 8000}}%
      \put(6179,484){\makebox(0,0){\strut{} 9000}}%
      \put(6869,484){\makebox(0,0){\strut{} 10000}}%
      \put(7001,704){\makebox(0,0)[l]{\strut{}2.0 $\times 10^{-7}$}}%
      \put(7001,1298){\makebox(0,0)[l]{\strut{}2.5 $\times 10^{-7}$}}%
      \put(7001,1892){\makebox(0,0)[l]{\strut{}3.0 $\times 10^{-7}$}}%
      \put(7001,2487){\makebox(0,0)[l]{\strut{}3.5 $\times 10^{-7}$}}%
      \put(7001,3081){\makebox(0,0)[l]{\strut{}4.0 $\times 10^{-7}$}}%
      \put(7001,3675){\makebox(0,0)[l]{\strut{}4.5 $\times 10^{-7}$}}%
      \put(7001,4269){\makebox(0,0)[l]{\strut{}5.0 $\times 10^{-7}$}}%
      \put(176,2486){\rotatebox{-270}{\makebox(0,0){\strut{}error}}}%
      \put(8562,2486){\rotatebox{-270}{\makebox(0,0){\strut{}relative error}}}%
      \put(4369,154){\makebox(0,0){\strut{}detected antihydrogen atoms}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{extrapol_fit_error.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> scan_test_105_sigma_50K_proceedings1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7370.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{}10000}}%
      \put(1078,1644){\makebox(0,0)[r]{\strut{}11000}}%
      \put(1078,2584){\makebox(0,0)[r]{\strut{}12000}}%
      \put(1078,3523){\makebox(0,0)[r]{\strut{}13000}}%
      \put(1078,4463){\makebox(0,0)[r]{\strut{}14000}}%
      \put(1078,5403){\makebox(0,0)[r]{\strut{}15000}}%
      \put(1360,484){\makebox(0,0){\strut{} 1420.38}}%
      \put(2363,484){\makebox(0,0){\strut{} 1420.39}}%
      \put(3365,484){\makebox(0,0){\strut{} 1420.4}}%
      \put(4367,484){\makebox(0,0){\strut{} 1420.41}}%
      \put(5369,484){\makebox(0,0){\strut{} 1420.42}}%
      \put(6372,484){\makebox(0,0){\strut{} 1420.43}}%
      \put(176,3053){\rotatebox{-270}{\makebox(0,0){\strut{}counts}}}%
      \put(4091,154){\makebox(0,0){\strut{}microwave frequency (MHz)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{scan_test_105_sigma_50K_proceedings.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

